Parameterized Model Checking of Token-Passing Systems

We revisit the parameterized model checking problem for token-passing systems and specifications in indexed $\textsf{CTL}^\ast \backslash \textsf{X}$. Emerson and Namjoshi (1995, 2003) have shown that parameterized model checking of indexed $\textsf{CTL}^\ast \backslash \textsf{X}$ in uni-directional token rings can be reduced to checking rings up to some \emph{cutoff} size. Clarke et al. (2004) have shown a similar result for general topologies and indexed $\textsf{LTL} \backslash \textsf{X}$, provided processes cannot choose the directions for sending or receiving the token. We unify and substantially extend these results by systematically exploring fragments of indexed $\textsf{CTL}^\ast \backslash \textsf{X}$ with respect to general topologies. For each fragment we establish whether a cutoff exists, and for some concrete topologies, such as rings, cliques and stars, we infer small cutoffs. Finally, we show that the problem becomes undecidable, and thus no cutoffs exist, if processes are allowed to choose the directions in which they send or from which they receive the token.

==> fig_biring.tex <==
\begin{tikzpicture}[->,
node distance = 2cm, 
auto, 
semithick, 
inner sep=.01cm,
bend angle=55]
    % using automata package
    \tikzset{every state/.style={rectangle,rounded corners,minimum size=2em}}
    \tikzset{every edge/.append style={font=\small, right}}
    \tikzset{box state/.style={draw,rectangle,rounded corners,inner sep=.1cm}}
    
    \tikzset{SnakeStyle/.style = {snake,segment amplitude=.2mm,segment length=1mm,line after snake=2mm}}
    
    \node[state] (1) {$1$};
    \node[state] (2) [below right of=1] {$2$};
    \node[state] (3) [below left of=2] {$3$};
    \node[state] (4) [below left of=1] {$4$};
    
    \path (1)  edge[bend left] node[anchor=south,near start,above,yshift=2pt] {\sf cw} 
                               node[anchor=west,near end,right,xshift=1pt] {\sf cw} (2);
    \path (2)  edge[bend right=35] node[anchor=north,near end,below,xshift=-3pt,yshift=-3pt] {\sf ccw} 
                               node[anchor=east,near start,left,xshift=-1pt,yshift=-3pt] {\sf ccw} (1);
    \path (2)  edge[bend left] node[anchor=west,near start,right,xshift=1pt] {\sf cw} 
                               node[anchor=north,near end,below,yshift=-2pt] {\sf cw} (3);
    \path (3)  edge[bend right=35] node[anchor=east,near end,left,xshift=-1pt,yshift=3pt] {\sf ccw} 
                               node[anchor=south,near start,above,xshift=-1pt,yshift=3pt] {\sf ccw} (2);
    \path (3)  edge[bend left] node[anchor=north,near start,below,yshift=-2pt] {\sf cw} 
                               node[anchor=east,near end,left,xshift=-1pt] {\sf cw} (4);
    \path (4)  edge[bend right=35] node[anchor=south,near end,above,xshift=1pt,yshift=3pt] {\sf ccw} 
                               node[anchor=west,near start,right,xshift=1pt,yshift=3pt] {\sf ccw} (3);
    \path (4)  edge[bend left] node[anchor=east,near start,left,xshift=-1pt] {\sf cw} 
                               node[anchor=south,near end,above,yshift=2pt] {\sf cw} (1);
    \path (1)  edge[bend right=35] node[anchor=west,near end,right,xshift=1pt,yshift=-3pt] {\sf ccw} 
                               node[anchor=north,near start,below,xshift=3pt,yshift=-3pt] {\sf ccw} (4);
    
    %\node[box state] (dots) [below=1cm of m0] {$\ldots$};
    
    %\path (con)  [dotted, bend right=35] edge (dots);
    %\path (con)  [bend right=35] edge node [near start] {$M^c$} (mn);
    
    %\path (m0) [bend right=15] edge [near end, right] node {$DEC^c$} (dec);
    %\path (m0) [bend right=15] edge [near end, right] node {$NZ^c$} (nz);
    %\path (m0) edge [near start, left] node {$M^c$} (dots);
    
    %\path (dots) edge [near start, left] node {$M^c$} (mn);
    
    %\path (dots) [dotted] edge (inc);
    %\path (dots) [dotted, bend right=15] edge (dec);
    
\end{tikzpicture}


==> fig_mult_directions.tex <==
\begin{tikzpicture}[->,
node distance = 2cm, 
auto, 
semithick, 
inner sep=.01cm,
bend angle=55]
    % using automata package
    \tikzset{every state/.style={rectangle,rounded corners,minimum size=2em}}
    \tikzset{every edge/.append style={font=\small, right}}
    \tikzset{box state/.style={draw,rectangle,rounded corners,inner sep=.1cm}}
    
    \tikzset{SnakeStyle/.style = {snake,segment amplitude=.2mm,segment length=1mm,line after snake=2mm}}
    
    \node[state] (1) {$1$};
    \node[state] (2) [above right of=1] {$2$};
    \node[state] (3) [right of=1] {$3$};
    \node[state] (4) [below right of=1] {$4$};
    
    \path (1)  edge node[anchor=east,near start,left,yshift=2pt] {$\tsnd_1$} 
                    node[anchor=east,near end,left,yshift=2pt] {$\trcv_1$} (2);
    \path (1)  edge node[anchor=north,near end,below,yshift=-1pt] {$\trcv_2$} 
                    node[anchor=north,near start,below,yshift=-1pt] {$\tsnd_1$} (3);
    \path (1)  edge node[anchor=east,near end,left,yshift=-2pt] {$\trcv_3$} 
                    node[anchor=east,near start,left,yshift=-2pt] {$\tsnd_2$} (4);
    
    %\node[box state] (dots) [below=1cm of m0] {$\ldots$};
    
    %\path (con)  [dotted, bend right=35] edge (dots);
    %\path (con)  [bend right=35] edge node [near start] {$M^c$} (mn);
    
    %\path (m0) [bend right=15] edge [near end, right] node {$DEC^c$} (dec);
    %\path (m0) [bend right=15] edge [near end, right] node {$NZ^c$} (nz);
    %\path (m0) edge [near start, left] node {$M^c$} (dots);
    
    %\path (dots) edge [near start, left] node {$M^c$} (mn);
    
    %\path (dots) [dotted] edge (inc);
    %\path (dots) [dotted, bend right=15] edge (dec);
    
\end{tikzpicture}


==> fig_piltl_cn_undec.tex <==
\begin{tikzpicture}[->,
node distance = 1.7cm, 
auto, 
semithick, 
inner sep=.01cm,
bend angle=45]
    % using automata package
    \tikzset{every state/.style={rectangle,rounded corners,minimum size=2em}}
    \tikzset{every edge/.append style={font=\small, right}}
    \tikzset{box state/.style={draw,rectangle,rounded corners,inner sep=.1cm}}
    
    \tikzset{SnakeStyle/.style = {snake,segment amplitude=.2mm,segment length=1mm,line after snake=2mm}}
    
    \node[state] (con) {$con$};
    \node[state] (z)   [below=0.5cm of con] {$z^c$};
    \node[state] (inc) [right of=z] {$inc^c$};
    \node[state] (dec) [right of=inc] {$dec^c$};
    \node[state] (nz)  [right of=dec] {$nz^c$};
    
    \path (con) edge              (inc);
    \path (con) edge              (dec);
    \path (con) edge               (nz);
    \path (con) [] edge             (z);
    
    \node[state] (m1) [below of=z] {$m_1^c$};
    \node[box state] (dots) [below of=m1] {$\ldots$};
    \node[state] (mn) [below of=dots] {$m_n^c$};
    
    \path (m1) [bend left=35] edge node [near start, right] {$M^c$}              (con);
    \path (dots) [bend left=35] edge node [near start, right] {$M^c$}            (con);
    \path (mn) [bend left=35] edge node [near start, right] {$Z^c$}  (con);
    
    \path (inc) [bend left=5] edge node [right, near start]   {$INC^c$} (m1);
    \path (inc) [bend left=5] edge node {} (dots);
    \path (inc) [bend left=5] edge node {} (mn);
        
    \path (dec) [bend left=5] edge node [near start]  {$DEC^c$}    (m1);
    \path (dec) [bend left=15] edge node {} (dots);
    \path (dec) [bend left=15] edge node {} (mn);
    
    \path (nz) [bend left=15] edge node [near start] {$NZ^c$} (m1);
    \path (nz) [bend left=15] edge node {} (dots);
    \path (nz) [bend left=15] edge node {} (mn);
    
    \path (z) edge node [near start] {$Z^c$} (m1);
    \path (m1) edge node {$Z^c$} (dots);
    \path (dots) edge node {$Z^c$} (mn);
    
\end{tikzpicture}

==> fig_piltl_cn_undec_init.tex <==
\begin{tikzpicture}[->,
node distance = 1.8cm, 
auto,
semithick, 
inner sep=.01cm,
bend angle=45]

    \tikzset{every state/.style={rectangle,rounded corners,minimum size=2em}}
%     \tikzset{every edge/.append style={font=\small, right, arrows={-latex}}}
    \tikzset{every edge/.append style={font=\small, right}}
    
    \tikzset{SnakeStyle/.style = {snake,segment amplitude=.2mm,segment length=1mm,line after snake=1mm}}
    
    \node[state] (con) {$con$};
    \node[state] (inc) [below of=con] {$inc^c$};
    \node[state] (dec) [right of=inc] {$dec^c$};
    \node[state] (nz) [right of=dec] {$nz^c$};
    \node[state] (z) [above of=nz] {$z^c$};
    
%     \path (con)  edge[SnakeStyle] (dec);
%     \path (con)  edge[SnakeStyle] (inc);
%     \path (con)  edge[SnakeStyle]  (nz) ;
%     \path (con)  edge[SnakeStyle] (z)  ;

    \path (con)  edge[bend right=10] (inc);
    \path (con)  edge[bend right=5] (dec);
    \path (con)  edge[bend right=5] (nz) ;
    \path (con)  edge[bend right=5] (z)  ;

    \path (inc)  edge[bend right=10] (con);
    \path (dec)  edge[bend right=5] (con);
    \path (nz)   edge[bend right=5] (con);
    \path (z)    edge[bend right=5] (con);

\end{tikzpicture}

==> fig_piltl_ny_undec.tex <==
\begin{tikzpicture}[->,
node distance = 1.5cm, 
auto, 
semithick, 
inner sep=.01cm,
bend angle=45]
    % using automata package
    \tikzset{every state/.style={rectangle,rounded corners,minimum size=2em}}
    \tikzset{every edge/.append style={font=\small, right}}
    \tikzset{box state/.style={draw,rectangle,rounded corners,inner sep=.1cm}}
    
    \tikzset{SnakeStyle/.style = {snake,segment amplitude=.2mm,segment length=1mm,line after snake=2mm}}
    
    \node[state] (con) {$con$};
    \node[state] (inc) [below right of=con] {$inc^c$};
    \node[state] (dec) [right of=inc] {$dec^c$};
    \node[state] (nz) [right of=dec] {$nz^c$};
    \node[state] (z) [right of=nz] {$z^c$};
    
    \path (dec)  edge (con);
    \path (inc)  edge (con);
    \path (nz)  edge (con);
    \path (z)  [bend right=5] edge (con);
    
    \node[state] (m0) [below=2cm of con] {$m_1^c$};
    \node[box state] (dots) [below=1cm of m0] {$\ldots$};
    \node[state] (mn) [below=1cm of dots] {$m_n^c$};
    
    \path (con)  edge node {$TZ^c$} (m0);
    \path (con)  [bend right=35] edge (m0);
    \path (con)  [dotted, bend right=35] edge (dots);
    \path (con)  [bend right=35] edge node [near start] {$M^c$} (mn);
    
    
    \path (m0) edge node {$INC^c$} (inc);
    \path (m0) [bend right=15] edge (dec);
    \path (m0) [bend right=15] edge [near end, right] node {$DEC^c$} (dec);
    \path (m0) [bend right=15] edge [near end, right] node {$NZ^c$} (nz);
    \path (m0) edge [near start, left] node {$M^c$} (dots);
    
    \path (dots) edge [near start, left] node {$M^c$} (mn);
    
    \path (dots) [dotted] edge (inc);
    \path (dots) [dotted, bend right=15] edge (dec);
    \path (dots) [dotted, bend right=15] edge (nz);
    
    \path (mn) edge (inc);
    \path (mn) [bend right=15] edge (dec);
%     \path (mn) [bend right=15] edge node {$DEC^c$} (dec);
    \path (mn) [bend right=15] edge (nz);
    \path (mn) [bend right=15] edge node [near end] {$Z^c$} (z);
    
\end{tikzpicture}

==> fig_piltl_ny_undec_init.tex <==
\begin{tikzpicture}[->,
node distance = 1.5cm, 
auto,
semithick, 
inner sep=.01cm,
bend angle=45]
    \tikzset{every state/.style={rectangle,rounded corners,minimum size=2em}}
%     \tikzset{every edge/.append style={font=\small, right, arrows={-latex}}}
    \tikzset{every edge/.append style={font=\small, right}}
    
    \tikzset{SnakeStyle/.style = {snake,segment amplitude=.2mm,segment length=1mm,line after snake=1mm}}
    
    \node[state] (con) {$con$};
    \node[state] (inc) [below of=con] {$inc^c$};
    \node[state] (dec) [right of=inc] {$dec^c$};
    \node[state] (nz) [right of=dec] {$nz^c$};
    \node[state] (z) [above of=nz] {$z^c$};
    
%     \path (con)  edge[SnakeStyle] (dec);
%     \path (con)  edge[SnakeStyle] (inc);
%     \path (con)  edge[SnakeStyle]  (nz) ;
%     \path (con)  edge[SnakeStyle] (z)  ;

    \path (con)  edge[bend right=10] (inc);
    \path (con)  edge[bend right=5] (dec);
    \path (con)  edge[bend right=5] (nz) ;
    \path (con)  edge[bend right=5] (z)  ;

    \path (inc)  edge[bend right=10] (con);
    \path (dec)  edge[bend right=5] (con);
    \path (nz)   edge[bend right=5] (con);
    \path (z)    edge[bend right=5] (con);

\end{tikzpicture}

==> map_da.tex <==
% \begin{tikzpicture}
% \matrix (t) [matrix of nodes,align=center,nodes={text width=2cm}] {
% |[text width=0cm]|                               & Bi-Ring Topologies & Arbitrary Topologies \\
% |[rotate=90,minimum width=0cm]| {Linear-time\\specs}   &|[minimum size=2cm]| EK04 & |[minimum size=2cm]| This paper\\
% |[rotate=90,minimum width=0cm]| {Branching-time\\specs} &|[minimum size=2cm]| This paper&|[minimum size=2cm]| This paper\\
% };
% \draw (t-2-1.north east) -- (t-2-3.north east);
% \draw (t-3-1.north east) -- (t-3-3.north east);
% \draw (t-1-2.north west) -- (t-3-2.south west);
% \draw (t-1-3.north west) -- (t-3-3.south west);
% \end{tikzpicture}
% 
% 
% \newcommand{\specialcell}[2][c]{%
%   \begin{tabular}[#1]{@{}c@{}}#2\end{tabular}}
% 
% 
\begin{tabular}{>{\centering\arraybackslash}m{1.2cm} | %
                >{\centering\arraybackslash}m{1.6cm} | %
                >{\centering\arraybackslash}m{1.6cm}}
  & 
    \specialcell{Bi-Ring \\ Topologies} & 
      \specialcell{Arbitrary \\ Topologies} \\ 
\hline

\rotatebox{90}{\specialcell{indexed \\ \LTLmX}} & 
   \cite{EK04} & 
    this paper \\
\hline

\rotatebox{90}{\specialcell{indexed \\ \CTLstarmX}} & 
  this paper & 
    this paper \\
\end{tabular}

==> map_du.tex <==
% \begin{tikzpicture}[transform shape]
% \matrix (t) [matrix of nodes,align=center,nodes={text width=1.3cm}] {
% |[text width=0cm]|   &   %   
% |[minimum size=1.3cm]  | {Uni-Ring Topologies}   & %
% |[minimum size=1.3cm]  | {Arbitrary Topologies} \\
% %
% |[rotate=90,minimum width=1.3cm] | {Linear\\ time\\ specs}  & %
% |[minimum size=1.3cm]  | -- & %
% |[minimum size=1.3cm]  | {CTTV04} \\
% %
% |[rotate=90,minimum width=1.7cm] | {Branch.\\ time\\ specs} & %
% |[minimum size=1.7cm]| {EN95} & %
% |[minimum size=1.7cm]| {This paper} \\
% };
% \draw (t-2-1.north east) -- (t-2-3.north east);
% \draw (t-3-1.north east) -- (t-3-3.north east);
% \draw (t-1-2.north west) -- (t-3-2.south west);
% \draw (t-1-3.north west) -- (t-3-3.south west);
% \end{tikzpicture}
% 
% 
% 
\begin{tabular}{>{\centering\arraybackslash}m{1.2cm} | %
                >{\centering\arraybackslash}m{1.6cm} | %
                >{\centering\arraybackslash}m{1.6cm}}
  & 
    \specialcell{Uni-Ring \\ Topologies} & 
      \specialcell{Arbitrary \\ Topologies} \\ 
\hline

\rotatebox{90}{\specialcell{indexed \\ \LTLmX}} & 
   -- & 
    \cite{CTTV04} \\
\hline

\rotatebox{90}{\specialcell{indexed \\ \CTLstarmX}} &
  \cite{EN95} &
    this paper \\
\end{tabular}
